Practical Low-Weight Codes for Energy-Efficient Bus Encoding

We consider the transmission of data encoded into binary messages, with the goal of minimizing the Hamming distance, i.e., the number of bit-flips, between consecutive messages. This problem is relevant for enhancing the longevity of Non-Volatile Memories and reducing transition-induced energy consumption in data buses. Known as Write-Efficient Memory coding in the literature, this challenge has traditionally been addressed using optimal but complex schemes. In low-power computer systems the same topic is known as bus encoding. In this paper, we derive closed-form expressions to evaluate the average number of bit-flips for practical, sub-optimal encoding schemes, and propose two new schemes assisted by predefined random codebooks. We demonstrate that low-complexity solutions achieve performance very close to the optimal schemes, making them attractive for implementation in energy-sensitive and memory-critical applications. For instance, by adding 8 extra bits to 64-bits data, sub-optimal schemes can achieve a bit-flip reduction (related to energy saving) of approximately 24.7%, compared to the 26.4% reduction offered by the significantly more complex optimal scheme.

==> Figures/EnergySaving_OptimumBound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
title={$k=11$},
ytick distance=0.1,
xtick = {1, 10, 100, 1e3, 1e4},
xticklabels = {$1$, $10$, $100$, $1000$, $10^4$},
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\Large},
ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$, $90$, $100$},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Bit-Flips Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [name path=LB,color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.155184659090909\\
2	0.231001420454545\\
3	0.274058948863636\\
4	0.326615767045455\\
5	0.348366477272727\\
6	0.362127130681818\\
7	0.377485795454545\\
8	0.39453125\\
9	0.413352272727273\\
10	0.434037642045455\\
11	0.456676136363636\\
12	0.481356534090909\\
13	0.483575994318182\\
14	0.485884232954545\\
15	0.48828125\\
16	0.490767045454545\\
17	0.493341619318182\\
18	0.496004971590909\\
19	0.498757102272727\\
20	0.501598011363636\\
21	0.504527698863636\\
22	0.507546164772727\\
23	0.510653409090909\\
24	0.513849431818182\\
25	0.517134232954545\\
26	0.5205078125\\
27	0.523970170454545\\
28	0.527521306818182\\
29	0.531161221590909\\
30	0.534889914772727\\
31	0.538707386363636\\
32	0.542613636363636\\
33	0.546608664772727\\
34	0.550692471590909\\
35	0.554865056818182\\
36	0.559126420454545\\
37	0.5634765625\\
38	0.567915482954545\\
39	0.572443181818182\\
40	0.577059659090909\\
41	0.581764914772727\\
42	0.586558948863636\\
43	0.591441761363636\\
44	0.596413352272727\\
45	0.601473721590909\\
46	0.606622869318182\\
47	0.611860795454545\\
48	0.6171875\\
49	0.622602982954545\\
50	0.628107244318182\\
51	0.633700284090909\\
52	0.639382102272727\\
53	0.642223011363636\\
54	0.642311789772727\\
55	0.642400568181818\\
56	0.642489346590909\\
57	0.642578125\\
58	0.642666903409091\\
59	0.642755681818182\\
60	0.642844460227273\\
61	0.642933238636364\\
62	0.643022017045455\\
63	0.643110795454545\\
64	0.643199573863636\\
65	0.643288352272727\\
66	0.643377130681818\\
67	0.643465909090909\\
68	0.6435546875\\
69	0.643643465909091\\
70	0.643732244318182\\
71	0.643821022727273\\
72	0.643909801136364\\
73	0.643998579545455\\
74	0.644087357954545\\
75	0.644176136363636\\
76	0.644264914772727\\
77	0.644353693181818\\
78	0.644442471590909\\
79	0.64453125\\
80	0.644620028409091\\
81	0.644708806818182\\
82	0.644797585227273\\
83	0.644886363636364\\
84	0.644975142045455\\
85	0.645063920454545\\
86	0.645152698863636\\
87	0.645241477272727\\
88	0.645330255681818\\
89	0.645419034090909\\
90	0.6455078125\\
91	0.645596590909091\\
92	0.645685369318182\\
93	0.645774147727273\\
94	0.645862926136364\\
95	0.645951704545455\\
96	0.646040482954545\\
97	0.646129261363636\\
98	0.646218039772727\\
99	0.646306818181818\\
100	0.646395596590909\\
125	0.648615056818182\\
150	0.650834517045455\\
175	0.653053977272727\\
200	0.6552734375\\
225	0.657492897727273\\
250	0.659712357954545\\
275	0.661931818181818\\
300	0.664151278409091\\
325	0.666370738636364\\
350	0.668590198863636\\
375	0.670809659090909\\
400	0.673029119318182\\
425	0.675248579545455\\
450	0.677468039772727\\
475	0.6796875\\
500	0.681906960227273\\
525	0.684126420454545\\
550	0.686345880681818\\
575	0.688565340909091\\
600	0.690784801136364\\
625	0.693004261363636\\
650	0.695223721590909\\
675	0.697443181818182\\
700	0.699662642045455\\
725	0.701882102272727\\
750	0.7041015625\\
775	0.706321022727273\\
800	0.708540482954545\\
825	0.710759943181818\\
850	0.712979403409091\\
875	0.715198863636364\\
900	0.717418323863636\\
925	0.719637784090909\\
950	0.721857244318182\\
975	0.724076704545455\\
1000	0.726296164772727\\
1250	0.748490767045455\\
1500	0.770685369318182\\
1750	0.792879971590909\\
2000	0.815074573863636\\
2036	0.818270596590909\\
3000    0.818270596590909\\
4000    0.818270596590909\\
5000    0.818270596590909\\
6000    0.818270596590909\\
7000    0.818270596590909\\
8000    0.818270596590909\\
9000    0.818270596590909\\
10000    0.818270596590909\\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1	      1\\
10000     1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=1:1e4},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, dashed, line width=1.7pt]
  table[row sep=crcr]{%
1	    0.818270596590909\\
10000	0.818270596590909\\
};
\addlegendentry{PPM Bound}

\addplot [color=testBlue, line width=2pt, mark size=4pt, mark=triangle*, mark options={solid, fill=brightBlue}]
  table[row sep=crcr]{%
1	0.1552\\
};
\addlegendentry{Bus Inversion}

\addplot [color=testRed, line width=2pt, mark size=3.5pt, mark=*, mark options={solid, fill=innerRed}]
  table[row sep=crcr]{%
12	0.4814\\
};
\addlegendentry{Syndrome-based Golay}

\addplot [color=testGreen, line width=2pt, mark size=3.7pt, mark=square*, mark options={solid, fill=innerGreen}]
  table[row sep=crcr]{%
2047	0.818270596590909\\
};
\addlegendentry{PPM$_0$}


\node[right] (A) at (axis cs:1.5,0.65) {\fcolorbox{black}{white}{\large Forbidden Region}};


\end{axis}

%\node at (4.3, 4.6) {\fcolorbox{black}{white}{\large Non Achievable Region}};

\end{tikzpicture}%

==> Figures/EnergySaving_k128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
title={$k=128$},
xmin=0,
xmax=16,
ymin=0,
ymax=0.4,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
% scaled y ticks=false,
% yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Bit-Flips Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB, color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0 \\
1	0.06310 \\
2	0.09740 \\
3	0.12340 \\
4	0.14490 \\
5	0.16320 \\
6	0.17970 \\
7	0.19430 \\
8	0.20710 \\
9	0.21860 \\
10	0.22910 \\
11	0.23950 \\
12	0.24990 \\
13	0.25770 \\
14	0.26650 \\
15	0.27420 \\
16	0.28170 \\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	1\\
16	1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:16},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
%0	0        \\
1	0.063130 \\
2	0.085280 \\
3	0.099910 \\
4	0.113080 \\
5	0.121980 \\
6	0.129200 \\
7	0.138030 \\
8	0.146160 \\
9	0.150620 \\
10	0.150990 \\
11	0.159040 \\
12	0.160040 \\
13	0.169530 \\
14	0.163640 \\
15	0.171210 \\
16	0.182620 \\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
%0	0\\
1	0.0632338541666655\\
2	0.0854255208333322\\
3	0.107633333333332\\
4	0.128766666666666\\
5	0.147128645833332\\
6	0.165161458333332\\
7	0.180141666666666\\
8	0.193805729166666\\
9	0.194045312499999\\
10	0.194080208333332\\
11	0.194165104166666\\
12	0.194259895833332\\
13	0.194160041666666\\
14	0.194259895833332\\
15	0.194601041666666\\
16	0.194160041666666\\
};
\addlegendentry{Shift $\&$ Inversion (sim.)}

 \addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
   table[row sep=crcr]{%
%0	0\\
1	0.0424\\
2	0.07621\\
3	0.1039\\
4	0.1271\\
5	0.1471\\
6	0.1645\\
7	0.18\\
8	0.1939\\
9	0.2066\\
10	0.2182\\
11	0.2289\\
12	0.2389\\
13	0.2483\\
14	0.257\\
15	0.2653\\
16	0.2731\\
 };
 \addlegendentry{Pure Random}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, dotted, mark size = 3.5pt, mark options={dotted, graphGreen}]
%   table[row sep=crcr]{%
% 1	0.0422\\
% 2	0.07597\\
% 3	0.1037\\
% 4	0.127\\
% 5	0.1469\\
% 6	0.1644\\
% 7	0.1799\\
% 8	0.1939\\
% 9	0.2065\\
% 10	0.2182\\
% 11	0.2289\\
% 12	0.2389\\
% 13	0.2483\\
% 14	0.257\\
% 15	0.2653\\
% 16	0.2731\\
% };
%  \addlegendentry{Pure Random - Approxim}


\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
%0	0\\
1	0.06312\\
2	0.08518\\
3	0.1077\\
4	0.1288\\
5	0.1478\\
6	0.1648\\
7	0.1801\\
8	0.194\\
9	0.2066\\
10	0.2182\\
11	0.229\\
12	0.2389\\
13	0.2483\\
14	0.257\\
15	0.2653\\
16	0.2731\\
% 0	0       \\
% 1	0.06310 \\
% 2	0.08480 \\
% 3	0.10740 \\
% 4	0.12850 \\
% 5	0.14760 \\
% 6	0.16470 \\
% 7	0.18000 \\
% 8	0.19390 \\
% 9	0.20660 \\
% 10	0.21820 \\
% 11	0.22890 \\
% 12	0.23890 \\
% 13	0.24830 \\
% 14	0.25700 \\
% 15	0.26530 \\
% 16	0.27310 \\
};
\addlegendentry{Random $\&$ Inversion}

\node[right] (A) at (axis cs:0.5,0.325) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%

==> Figures/EnergySaving_k64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}
\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}
\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
title={$k=64$},
xmin=0,
xmax=16,
ymin=0,
ymax=0.4,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
% scaled y ticks=false,
% yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Bit-Flips Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB,color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0                  \\
1	0.085274046775280  \\
2	0.129737333676810  \\
3	0.162854880732230  \\
4	0.190063656624960  \\
5	0.212220491253940  \\
6	0.231404871925700  \\
7	0.250107543212020  \\
8	0.264356009418640  \\
9	0.278962358207450  \\
10	0.290979334443690  \\
11	0.304404594045540  \\
12	0.313170452998480  \\
13	0.325060275543390  \\
14	0.334102383296050  \\
15	0.341442708386730  \\
16	0.351126471337730  \\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	1\\
16	1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:16},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
%0	0         \\
1	0.085280  \\
2	0.113080  \\
3	0.129200  \\
4	0.146160  \\
5	0.150990  \\
6	0.160040  \\
7	0.163640  \\
8	0.182620  \\
9	0.171270  \\
10	0.185550  \\
11	0.194340  \\
12	0.183600  \\
13	0.177740  \\
14	0.191410  \\
15	0.205080  \\
16	0.218750  \\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
%0	0         \\
1	0.084410  \\
2	0.111220  \\
3	0.141850  \\
4	0.164790  \\
5	0.1904125\\
6	0.211747916666667\\
7	0.229863541666667\\
8	0.229946875\\
9	0.230346875\\
10	0.229746875\\
11	0.23025625\\
12	0.230173958333333\\
13	0.230334375\\
14	0.230410  \\
15	0.230190  \\
16	0.230750  \\
};
\addlegendentry{Shift $\&$ Inversion (sim.)}

\addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
%0	0       \\
1	0.0560  \\
2	0.1000  \\
3	0.1360  \\
4	0.1650  \\
5	0.1900  \\
6	0.2110  \\
7	0.2300  \\
8	0.2470  \\
9	0.2620  \\
10	0.2760  \\
11	0.2880  \\
12	0.3000  \\
13	0.3110  \\
14	0.3210  \\
15	0.3300  \\
16	0.3390  \\
};
\addlegendentry{Pure Random}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, dotted, mark size = 3.5pt, mark options={dotted, graphGreen}]
%   table[row sep=crcr]{%
% 1	0.05531\\
% 2	0.09915\\
% 3	0.1347\\
% 4	0.1642\\
% 5	0.1892\\
% 6	0.2108\\
% 7	0.2297\\
% 8	0.2465\\
% 9	0.2616\\
% 10	0.2754\\
% 11	0.2879\\
% 12	0.2995\\
% 13	0.3103\\
% 14	0.3202\\
% 15	0.3296\\
% 16	0.3384\\
% };
%  \addlegendentry{Pure Random - Approxim}

 
\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
%0	0\\
1	0.08527\\
2	0.1128\\
3	0.1409\\
4	0.1672\\
5	0.1907\\
6	0.2116\\
7	0.2301\\
8	0.2468\\
9	0.2618\\
10	0.2755\\
11	0.288\\
12	0.2996\\
13	0.3103\\
14	0.3203\\
15	0.3296\\
16	0.3384\\  
% 0	0      \\
% 1	0.0853 \\
% 2	0.1117 \\
% 3	0.1399 \\
% 4	0.1664 \\
% 5	0.1901 \\
% 6	0.2112 \\
% 7	0.2299 \\
% 8	0.2466 \\
% 9	0.2617 \\
% 10	0.2754 \\
% 11	0.2880 \\
% 12	0.2995 \\
% 13	0.3103 \\
% 14	0.3202 \\
% 15	0.3296 \\
% 16	0.3384 \\
};
\addlegendentry{Random $\&$ Inversion}

\node[right] (A) at (axis cs:0.5,0.325) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%

==> Figures/GeneralFrameworkFinal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Shape: Rectangle [id:dp6944217526762414] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (100,99.5) -- (210,99.5) -- (210,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp25345166978563294] 
\draw   (260,80) -- (350,80) -- (350,120) -- (260,120) -- cycle ;
%Straight Lines [id:da18584942740485533] 
\draw    (220,110) -- (258,110) ;
\draw [shift={(260,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3298128476771447] 
\draw    (290,50) -- (220,50) -- (220,90) -- (258,90) ;
\draw [shift={(260,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da04674958970650955] 
\draw    (350,100) -- (428,100) ;
\draw [shift={(430,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4207264230006106] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (430,80) -- (530,80) -- (530,120) -- (430,120) -- cycle ;
%Shape: Rectangle [id:dp13415025926424196] 
\draw  [fill={rgb, 255:red, 254; green, 209; blue, 137 }  ,fill opacity=1 ] (320,0) -- (470,0) -- (470,20) -- (320,20) -- cycle ;
%Straight Lines [id:da4848449939846674] 
\draw    (700,110) -- (738,110) ;
\draw [shift={(740,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp6357724308669511] 
\draw   (290,30) -- (330,30) -- (330,70) -- (290,70) -- cycle ;
%Straight Lines [id:da5982298429581284] 
\draw    (380,100) -- (380,50) -- (332,50) ;
\draw [shift={(330,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp3704362520804324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.13,100) .. controls (377.13,98.42) and (378.42,97.13) .. (380,97.13) .. controls (381.58,97.13) and (382.87,98.42) .. (382.87,100) .. controls (382.87,101.58) and (381.58,102.87) .. (380,102.87) .. controls (378.42,102.87) and (377.13,101.58) .. (377.13,100) -- cycle ;
%Straight Lines [id:da265940847911731] 
\draw    (530,99.5) -- (608,99.99) ;
\draw [shift={(610,100)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp022987093407789705] 
\draw   (610,80) -- (700,80) -- (700,120) -- (610,120) -- cycle ;
%Shape: Rectangle [id:dp6625068155151711] 
\draw   (630,30) -- (670,30) -- (670,70) -- (630,70) -- cycle ;
%Straight Lines [id:da6457788441897615] 
\draw    (580.13,99.5) -- (580,50) -- (628,50) ;
\draw [shift={(630,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4259484544857315] 
\draw    (670,50) -- (740,50) -- (740,90) -- (702,90) ;
\draw [shift={(700,90)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp8963313169762371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.27,99.5) .. controls (577.27,97.92) and (578.55,96.63) .. (580.13,96.63) .. controls (581.72,96.63) and (583,97.92) .. (583,99.5) .. controls (583,101.08) and (581.72,102.37) .. (580.13,102.37) .. controls (578.55,102.37) and (577.27,101.08) .. (577.27,99.5) -- cycle ;

% Text Node
\draw (154,108) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (73,117.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (403,89.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (305,100) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (481.5,99.5) node   [align=left] {\begin{minipage}[lt]{56.54pt}\setlength\topsep{0pt}
\begin{center}
Bus/Memory
\end{center}

\end{minipage}};
% Text Node
\draw (239.5,80.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (658,99.5) node   [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (755.5,117.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (719.5,80.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (558,90.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (310,50) node  [font=\Large]  {$T$};
% Text Node
\draw (395,10) node   [align=left] {$\displaystyle n=k+b$ \ bit};
% Text Node
\draw (650,50) node  [font=\Large]  {$T$};
% Text Node
\draw (306,18.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};


\end{tikzpicture}

